Combined proper orthogonal decompositions of orthogonal subspaces

We present a method for combining proper orthogonal decomposition (POD) bases optimized with respect to different norms into a single complete basis. We produce a basis combining decompositions optimized with respect to turbulent kinetic energy (TKE) and dissipation rate. The method consists of projecting a data set into the subspace spanned by the lowest several TKE optimized POD modes, followed by decomposing the complementary component of the data set using dissipation optimized POD velocity modes. The method can be fine-tuned by varying the number of TKE optimized modes, and may be generalized to accommodate any combination of decompositions. We show that the combined basis reduces the degree of non-orthogonality compared to dissipation optimized velocity modes. The convergence rate of the combined modal reconstruction of the TKE production is shown to exceed that of the energy and dissipation based decompositions. This is achieved by utilizing the different spatial focuses of TKE and dissipation optimized decompositions.

==> Figures/all_cascade_DNSinit64amfNEW9-12dt2_c3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7646.00,5542.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(784,4225){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(784,4514){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(784,4803){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(784,5092){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(955,3726){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1272,3726){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1589,3726){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1905,3726){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2222,3726){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2539,3726){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(217,4616){\makebox(0,0){\strut{}$y^+$}}%
      \csname LTb\endcsname%%
      \put(1747,5443){\makebox(0,0){\strut{}$(a)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2802,4225){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2802,4514){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2802,4803){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2802,5092){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2973,3726){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3290,3726){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3607,3726){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3923,3726){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4240,3726){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4557,3726){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3765,5443){\makebox(0,0){\strut{}$(b)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4820,4225){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4820,4514){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4820,4803){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4820,5092){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4991,3726){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5308,3726){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5624,3726){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5941,3726){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6257,3726){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6574,3726){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5782,5443){\makebox(0,0){\strut{}$(c)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(784,2573){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(784,2862){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(784,3152){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(784,3441){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(955,2074){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1272,2074){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1589,2074){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1905,2074){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2222,2074){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2539,2074){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(217,2964){\makebox(0,0){\strut{}$y^+$}}%
      \csname LTb\endcsname%%
      \put(1747,3792){\makebox(0,0){\strut{}$(d)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2802,2573){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2802,2862){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2802,3152){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2802,3441){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2973,2074){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3290,2074){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3607,2074){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3923,2074){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4240,2074){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4557,2074){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3765,3792){\makebox(0,0){\strut{}$(e)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4820,2573){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4820,2862){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4820,3152){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4820,3441){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4991,2074){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5308,2074){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5624,2074){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5941,2074){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6257,2074){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6574,2074){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5782,3792){\makebox(0,0){\strut{}$(f)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(784,921){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(784,1210){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(784,1500){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(784,1789){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(955,422){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1272,422){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1589,422){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1905,422){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(2222,422){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(2539,422){\makebox(0,0){\strut{}$5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(217,1312){\makebox(0,0){\strut{}$y^+$}}%
      \put(1747,152){\makebox(0,0){\strut{}$\left(\left\langle T\right\rangle_{\hat{N}}^{\perp N'}\right)^+$}}%
      \csname LTb\endcsname%%
      \put(1747,2140){\makebox(0,0){\strut{}$(g)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2802,921){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2802,1210){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2802,1500){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2802,1789){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(2973,422){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3290,422){\makebox(0,0){\strut{}$0.05$}}%
      \csname LTb\endcsname%%
      \put(3607,422){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(3923,422){\makebox(0,0){\strut{}$0.15$}}%
      \csname LTb\endcsname%%
      \put(4240,422){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(4557,422){\makebox(0,0){\strut{}$0.25$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3765,152){\makebox(0,0){\strut{}$\left(\left\langle \mathcal{P}\right\rangle_{\hat{N}}^{\perp N'}\right)^+$}}%
      \csname LTb\endcsname%%
      \put(3765,2140){\makebox(0,0){\strut{}$(h)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4820,921){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4820,1210){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4820,1500){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4820,1789){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4991,422){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5308,422){\makebox(0,0){\strut{}$0.05$}}%
      \csname LTb\endcsname%%
      \put(5624,422){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(5941,422){\makebox(0,0){\strut{}$0.15$}}%
      \csname LTb\endcsname%%
      \put(6257,422){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(6574,422){\makebox(0,0){\strut{}$0.25$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5782,152){\makebox(0,0){\strut{}$\left(\left\langle\varepsilon\right\rangle_{\hat{N}}^{\perp N'}\right)^+$}}%
      \csname LTb\endcsname%%
      \put(7232,665){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(7232,1518){\makebox(0,0)[l]{\strut{}$200$}}%
      \put(7232,2371){\makebox(0,0)[l]{\strut{}$400$}}%
      \put(7232,3224){\makebox(0,0)[l]{\strut{}$600$}}%
      \put(7232,4077){\makebox(0,0)[l]{\strut{}$800$}}%
      \put(7232,4931){\makebox(0,0)[l]{\strut{}$1000$}}%
      \put(7394,5394){\makebox(0,0){\strut{}$\hat{N}$}}%
      \put(5782,2140){\makebox(0,0){\strut{}$(i)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={382.30bp},height={277.10bp}]{Figures/all_cascade_DNSinit64amfNEW9-12dt2_c3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/convergence_plots.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7646.00,4104.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(656,2500){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(656,2759){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(656,3018){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(656,3277){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(656,3536){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(656,3795){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(764,2320){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1131,2320){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1499,2320){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1866,2320){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2233,2320){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(161,3147){\rotatebox{-270}{\makebox(0,0){\strut{}$\left\langle T\right\rangle_{\hat{N}}^{\perp N'}$}}}%
      \csname LTb\endcsname%%
      \put(1474,41){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(2401,41){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%%
      \put(3328,41){\makebox(0,0)[r]{\strut{}50}}%
      \csname LTb\endcsname%%
      \put(4255,41){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(5182,41){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%%
      \put(6109,41){\makebox(0,0)[r]{\strut{}$N$}}%
      \csname LTb\endcsname%%
      \put(1556,4065){\makebox(0,0){\strut{}($a$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3286,2500){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3286,2759){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3286,3018){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3286,3277){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(3286,3536){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(3286,3795){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(3394,2320){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3761,2320){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4128,2320){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4495,2320){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4862,2320){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2791,3147){\rotatebox{-270}{\makebox(0,0){\strut{}$\left\langle \mathcal{P}\right\rangle_{\hat{N}}^{\perp N'}$}}}%
      \csname LTb\endcsname%%
      \put(4185,4065){\makebox(0,0){\strut{}($b$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5915,2500){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5915,2759){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(5915,3018){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(5915,3277){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(5915,3536){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(5915,3795){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(6023,2320){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6390,2320){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6757,2320){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(7124,2320){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(7491,2320){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5420,3147){\rotatebox{-270}{\makebox(0,0){\strut{}$\left\langle\varepsilon\right\rangle_{\hat{N}}^{\perp N'}$}}}%
      \csname LTb\endcsname%%
      \put(6814,4065){\makebox(0,0){\strut{}($c$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(656,759){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(656,1018){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \csname LTb\endcsname%%
      \put(656,1277){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(656,1536){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \csname LTb\endcsname%%
      \put(656,1795){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(656,2054){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \csname LTb\endcsname%%
      \put(764,579){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1131,579){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%%
      \put(1499,579){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%%
      \put(1866,579){\makebox(0,0){\strut{}$750$}}%
      \csname LTb\endcsname%%
      \put(2233,579){\makebox(0,0){\strut{}$1000$}}%
      \put(956,41){\makebox(0,0)[l]{\strut{}$N'$:}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(161,1406){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta \left\langle T\right\rangle_{\hat{N}}^{\perp N'}$}}}%
      \put(1556,309){\makebox(0,0){\strut{}$\hat{N}$}}%
      \csname LTb\endcsname%%
      \put(1556,2324){\makebox(0,0){\strut{}($d$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3286,759){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3286,1018){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \csname LTb\endcsname%%
      \put(3286,1277){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \csname LTb\endcsname%%
      \put(3286,1536){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \csname LTb\endcsname%%
      \put(3286,1795){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \csname LTb\endcsname%%
      \put(3286,2054){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(3394,579){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3761,579){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%%
      \put(4128,579){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%%
      \put(4495,579){\makebox(0,0){\strut{}$750$}}%
      \csname LTb\endcsname%%
      \put(4862,579){\makebox(0,0){\strut{}$1000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2791,1406){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta \left\langle\mathcal{P}\right\rangle_{\hat{N}}^{\perp N'}$}}}%
      \put(4185,309){\makebox(0,0){\strut{}$\hat{N}$}}%
      \csname LTb\endcsname%%
      \put(4185,2324){\makebox(0,0){\strut{}($e$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5915,759){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5915,1018){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \csname LTb\endcsname%%
      \put(5915,1277){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \csname LTb\endcsname%%
      \put(5915,1536){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \csname LTb\endcsname%%
      \put(5915,1795){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \csname LTb\endcsname%%
      \put(5915,2054){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(6023,579){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6390,579){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%%
      \put(6757,579){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%%
      \put(7124,579){\makebox(0,0){\strut{}$750$}}%
      \csname LTb\endcsname%%
      \put(7491,579){\makebox(0,0){\strut{}$1000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5420,1406){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta \left\langle\varepsilon\right\rangle_{\hat{N}}^{\perp N'}$}}}%
      \put(6814,309){\makebox(0,0){\strut{}$\hat{N}$}}%
      \csname LTb\endcsname%%
      \put(6814,2324){\makebox(0,0){\strut{}($f$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={382.30bp},height={205.20bp}]{Figures/convergence_plots}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/filtered_spectra.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7646.00,2202.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1397,576){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(1397,1138){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(1397,1701){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(1529,356){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(2051,356){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(2573,356){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(3095,356){\makebox(0,0){\strut{}$10^{3}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(836,1223){\makebox(0,0){\strut{}$\widetilde{\lambda}_{n}^{\mathrm{e}}$}}%
      \put(2320,26){\makebox(0,0){\strut{}$n$}}%
      \csname LTb\endcsname%%
      \put(2320,2200){\makebox(0,0){\strut{}$(a)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4510,576){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(4510,1138){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(4510,1701){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(4642,356){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(5164,356){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(5686,356){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(6208,356){\makebox(0,0){\strut{}$10^{3}$}}%
      \put(6990,1871){\makebox(0,0)[l]{\strut{}$N'$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3949,1223){\makebox(0,0){\strut{}$\widetilde{\lambda}_{n}^{\mathrm{d},\perp N'}$}}%
      \put(5433,26){\makebox(0,0){\strut{}$n + N'$}}%
      \csname LTb\endcsname%%
      \put(6899,1651){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6899,1431){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(6899,1211){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(6899,991){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(6899,771){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(5433,2200){\makebox(0,0){\strut{}$(b)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={382.30bp},height={110.10bp}]{Figures/filtered_spectra}}%
    \gplfronttext
  \end{picture}%
\endgroup

